Penalized robust estimators in logistic regression with applications to sparse models

Sparse covariates are frequent in classification and regression problems and in these settings the task of variable selection is usually of interest. As it is well known, sparse statistical models correspond to situations where there are only a small number of non--zero parameters and for that reason, they are much easier to interpret than dense ones. In this paper, we focus on the logistic regression model and our aim is to address robust and penalized estimation for the regression parameter. We introduce a family of penalized weighted $M-$type estimators for the logistic regression parameter that are stable against atypical data. We explore different penalizations functions and we introduce the so--called Sign penalization. This new penalty has the advantage that it depends only on one penalty parameter, avoiding arbitrary tuning constants. We discuss the variable selection capability of the given proposals as well as their asymptotic behaviour. Through a numerical study, we compare the finite sample performance of the proposal corresponding to different penalized estimators either robust or classical, under different scenarios. A robust cross--validation criterion is also presented. The analysis of two real data sets enables to investigate the stability of the penalized estimators to the presence of outliers.

==> (inline-0) <==
\begin{tabular}{|c|ccc|ccc|c|ccc|ccc|}
		\hline
		$n$ & \multicolumn{3}{c|}{ $150$} & \multicolumn{3}{c|}{ $300$} & & \multicolumn{3}{c|}{ $150$} & \multicolumn{3}{c|}{ $300$} \\
		\hline
		$p$ &  $40$ & $80$ & $120$ & $40$ & $80$ & $120$ & & $40$ & $80$ & $120$ & $40$ & $80$ & $120$\\ 
		\hline
		$\wbthe_{\mle}$ & 0.095 & 0.162 & 0.170 & 0.032 & 0.091 & 0.160 & $\wbthe_{\wmle}$ & 0.096 & 0.162 & 0.170 & 0.033 & 0.092 & 0.160 \\ 
		$\wbthe_{\mle}^{\lpen}$ & 0.022 & 0.027 & 0.033 & 0.012 & 0.014 & 0.015 & $\wbthe_{\wmle}^{\lpen}$ & 0.022 & 0.027 & 0.034 & 0.012 & 0.014 & 0.015 \\ 
		$\wbthe_{\mle}^{\signpen}$ & 0.025 & 0.043 & 0.089 & 0.007 & 0.009 & 0.010 & $\wbthe_{\wmle}^{\signpen}$ & 0.026 & 0.044 & 0.092 & 0.007 & 0.009 & 0.010 \\ 
		$\wbthe_{\mle}^{\mcppen}$ & 0.020 & 0.024 & 0.031 & 0.004 & 0.005 & 0.005 & $\wbthe_{\wmle}^{\mcppen}$ & 0.020 & 0.024 & 0.032 & 0.004 & 0.005 & 0.005 \\ 
		\hline
		$\wbthe_{\lse}$ & 0.134 & 0.146 & 0.155 & 0.113 & 0.125 & 0.134 & $\wbthe_{\wmlse}$ & 0.134 & 0.146 & 0.156 & 0.114 & 0.126 & 0.134 \\ 
		$\wbthe_{\lse}^{\lpen}$ & 0.046 & 0.047 & 0.051 & 0.037 & 0.038 & 0.038 & $\wbthe_{\wmlse}^{\lpen}$ & 0.046 & 0.047 & 0.051 & 0.037 & 0.038 & 0.038 \\ 
		$\wbthe_{\lse}^{\signpen}$ & 0.046 & 0.060 & 0.078 & 0.009 & 0.012 & 0.013 & $\wbthe_{\wmlse}^{\signpen}$ & 0.046 & 0.061 & 0.079 & 0.009 & 0.012 & 0.013 \\ 
		$\wbthe_{\lse}^{\mcppen}$ & 0.027 & 0.033 & 0.046 & 0.005 & 0.007 & 0.009 & $\wbthe_{\wmlse}^{\mcppen}$ & 0.027 & 0.033 & 0.046 & 0.005 & 0.007 & 0.008 \\ 
		\hline
		$\wbthe_{\basu}$ & 0.137 & 0.152 & 0.162 & 0.065 & 0.131 & 0.140 & $\wbthe_{\wbasu}$ & 0.137 & 0.151 & 0.162 & 0.068 & 0.131 & 0.140 \\ 
		$\wbthe_{\basu}^{\lpen}$ & 0.025 & 0.030 & 0.036 & 0.015 & 0.017 & 0.018 & $\wbthe_{\wbasu}^{\lpen}$ & 0.025 & 0.030 & 0.036 & 0.015 & 0.017 & 0.018 \\ 
		$\wbthe_{\basu}^{\signpen}$ & 0.032 & 0.047 & 0.076 & 0.008 & 0.010 & 0.011 & $\wbthe_{\wbasu}^{\signpen}$ & 0.032 & 0.047 & 0.077 & 0.008 & 0.011 & 0.011 \\ 
		$\wbthe_{\basu}^{\mcppen}$ & 0.022 & 0.027 & 0.037 & 0.005 & 0.006 & 0.006 & $\wbthe_{\wbasu}^{\mcppen}$ & 0.022 & 0.026 & 0.037 & 0.005 & 0.006 & 0.006 \\ 
		\hline
		$\wbthe_{\mch}$ & 0.141 & 0.159 & 0.166 & 0.038 & 0.139 & 0.147 & $\wbthe_{\wmch}$ & 0.142 & 0.159 & 0.166 & 0.039 & 0.139 & 0.149 \\ 
		$\wbthe_{\mch}^{\lpen}$ & 0.051 & 0.052 & 0.055 & 0.042 & 0.042 & 0.043 & $\wbthe_{\wmch}^{\lpen}$ & 0.051 & 0.052 & 0.055 & 0.042 & 0.043 & 0.043 \\ 
		$\wbthe_{\mch}^{\signpen}$ & 0.029 & 0.038 & 0.058 & 0.008 & 0.010 & 0.011 & $\wbthe_{\wmch}^{\signpen}$ & 0.029 & 0.038 & 0.057 & 0.008 & 0.010 & 0.011 \\ 
		$\wbthe_{\mch}^{\mcppen}$ & 0.021 & 0.027 & 0.038 & 0.005 & 0.007 & 0.008 & $\wbthe_{\wmch}^{\mcppen}$ & 0.022 & 0.027 & 0.038 & 0.005 & 0.007 & 0.008 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|c|ccc|ccc|c|ccc|ccc|}
		\hline
		$n$ & \multicolumn{3}{c|}{ $150$} & \multicolumn{3}{c|}{ $300$} & & \multicolumn{3}{c|}{ $150$} & \multicolumn{3}{c|}{ $300$} \\
		\hline
		$p$ &  $40$ & $80$ & $120$ & $40$ & $80$ & $120$ & & $40$ & $80$ & $120$ & $40$ & $80$ & $120$\\ 
		\hline
		$\wbbe_{\mle}$ & 49.54 & $\bigstar$ & $\bigstar$ & 2.28 & 26.32 & $\bigstar$ & $\wbbe_{\wmle}$ & 60.68 & $\bigstar$ & $\bigstar$ & 2.30 & 27.24 & $\bigstar$ \\ 
		$\wbbe_{\mle}^{\lpen}$ & 1.23 & 1.50 & 1.75 & 0.90 & 0.95 & 1.03 & $\wbbe_{\wmle}^{\lpen}$ & 1.23 & 1.50 & 1.76 & 0.90 & 0.96 & 1.03 \\ 
		$\wbbe_{\mle}^{\signpen}$ & 1.33 & $\bigstar$ & $\bigstar$ & 0.35 & 0.43 & 0.45 & $\wbbe_{\wmle}^{\signpen}$ & 1.38 & $\bigstar$ & $\bigstar$ & 0.35 & 0.44 & 0.45 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 1.02 & 1.18 & 1.52 & 0.20 & 0.25 & 0.24 & $\wbbe_{\wmle}^{\mcppen}$ & 1.03 & 1.16 & 1.54 & 0.21 & 0.27 & 0.24 \\ 
		\hline
		$\wbbe_{\lse}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\wbbe_{\wmlse}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\lse}^{\lpen}$ & 2.78 & 2.81 & 2.93 & 2.50 & 2.52 & 2.54 & $\wbbe_{\wmlse}^{\lpen}$ & 2.78 & 2.81 & 2.94 & 2.50 & 2.52 & 2.54 \\ 
		$\wbbe_{\lse}^{\signpen}$ & 2.80 & 25.44 & $\bigstar$ & 0.49 & 0.63 & 0.69 & $\wbbe_{\wmlse}^{\signpen}$ & 2.53 & $\bigstar$ & $\bigstar$ & 0.50 & 0.65 & 0.69 \\ 
		$\wbbe_{\lse}^{\mcppen}$ & 1.62 & 1.87 & 2.62 & 0.30 & 0.40 & 0.44 & $\wbbe_{\wmlse}^{\mcppen}$ & 1.60 & 1.86 & 2.71 & 0.30 & 0.39 & 0.43 \\ 
		\hline
		$\wbbe_{\basu}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\wbbe_{\wbasu}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\basu}^{\lpen}$ & 1.50 & 1.75 & 1.98 & 1.18 & 1.23 & 1.32 & $\wbbe_{\wbasu}^{\lpen}$ & 1.50 & 1.75 & 1.99 & 1.18 & 1.24 & 1.32 \\ 
		$\wbbe_{\basu}^{\signpen}$ & 1.72 & $\bigstar$ & $\bigstar$ & 0.40 & 0.52 & 0.54 & $\wbbe_{\wbasu}^{\signpen}$ & 1.76 & $\bigstar$ & $\bigstar$ & 0.41 & 0.53 & 0.54 \\ 
		$\wbbe_{\basu}^{\mcppen}$ & 1.24 & 1.43 & 1.86 & 0.25 & 0.31 & 0.28 & $\wbbe_{\wbasu}^{\mcppen}$ & 1.23 & 1.43 & 1.88 & 0.24 & 0.30 & 0.29 \\ 
		\hline
		$\wbbe_{\mch}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 3.69 & $\bigstar$ & $\bigstar$ & $\wbbe_{\wmch}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 3.76 & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\mch}^{\lpen}$ & 2.98 & 2.99 & 3.11 & 2.69 & 2.72 & 2.74 & $\wbbe_{\wmch}^{\lpen}$ & 2.98 & 3.00 & 3.11 & 2.69 & 2.72 & 2.74 \\ 
		$\wbbe_{\mch}^{\signpen}$ & 1.60 & 2.00 & 2.78 & 0.38 & 0.50 & 0.55 & $\wbbe_{\wmch}^{\signpen}$ & 1.64 & 2.01 & 2.76 & 0.38 & 0.51 & 0.54 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 1.15 & 1.43 & 1.86 & 0.23 & 0.34 & 0.35 & $\wbbe_{\wmch}^{\mcppen}$ & 1.15 & 1.41 & 1.87 & 0.23 & 0.33 & 0.36 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|ccc|ccc|}
		\hline
		& \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} \\
		\hline
		$p$ &  $ 40$ & $ 80$ & $120$ & $ 40$ & $80$ & $ 120$\\ 
		\hline
		$\wbbe_{\mle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\mle}^{\lpen}$ & 1.00 / 0.61 & 1.00 / 0.68 & 1.00 / 0.72 & 1.00 / 0.69 & 1.00 / 0.70 & 1.00 / 0.72 \\ 
		$\wbbe_{\mle}^{\signpen}$ & 0.98 / 0.87 & 0.98 / 0.82 & 0.97 / 0.76 & 1.00 / 0.93 & 1.00 / 0.92 & 1.00 / 0.90 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.96 / 0.95 & 0.95 / 0.93 & 0.90 / 0.92 & 1.00 / 0.98 & 1.00 / 0.92 & 1.00 / 0.92 \\ 
		\hline
		$\wbbe_{\lse}$ & 1.00 / 0.09 & 1.00 / 0.18 & 1.00 / 0.24 & 1.00 / 0.03 & 1.00 / 0.09 & 1.00 / 0.13 \\ 
		$\wbbe_{\lse}^{\lpen}$ & 1.00 / 0.84 & 1.00 / 0.85 & 0.98 / 0.85 & 1.00 / 0.92 & 1.00 / 0.92 & 1.00 / 0.91 \\ 
		$\wbbe_{\lse}^{\signpen}$ & 0.89 / 0.97 & 0.90 / 0.96 & 0.85 / 0.95 & 1.00 / 0.96 & 1.00 / 0.96 & 1.00 / 0.95 \\ 
		$\wbbe_{\lse}^{\mcppen}$ & 0.91 / 0.98 & 0.91 / 0.97 & 0.86 / 0.97 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.97 \\ 
		\hline
		$\wbbe_{\basu}$ & 1.00 / 0.03 & 1.00 / 0.03 & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.05 & 1.00 / 0.04 \\ 
		$\wbbe_{\basu}^{\lpen}$ & 1.00 / 0.60 & 1.00 / 0.67 & 1.00 / 0.71 & 1.00 / 0.68 & 1.00 / 0.71 & 1.00 / 0.72 \\ 
		$\wbbe_{\basu}^{\signpen}$ & 0.95 / 0.91 & 0.95 / 0.87 & 0.94 / 0.84 & 1.00 / 0.94 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\basu}^{\mcppen}$ & 0.95 / 0.96 & 0.93 / 0.93 & 0.88 / 0.92 & 1.00 / 0.98 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		\hline
		$\wbbe_{\mch}$ & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.02 & 1.00 / 0.01 \\ 
		$\wbbe_{\mch}^{\lpen}$ & 0.98 / 0.88 & 0.99 / 0.88 & 0.97 / 0.88 & 1.00 / 0.94 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\mch}^{\signpen}$ & 0.96 / 0.95 & 0.94 / 0.96 & 0.86 / 0.95 & 1.00 / 0.96 & 1.00 / 0.95 & 1.00 / 0.95 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.94 / 0.98 & 0.93 / 0.96 & 0.88 / 0.96 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.97 \\ 
		\hline
		$\wbbe_{\wmle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\wmle}^{\lpen}$ & 1.00 / 0.61 & 1.00 / 0.68 & 1.00 / 0.72 & 1.00 / 0.69 & 1.00 / 0.71 & 1.00 / 0.72 \\ 
		$\wbbe_{\wmle}^{\signpen}$ & 0.98 / 0.87 & 0.98 / 0.81 & 0.97 / 0.76 & 1.00 / 0.93 & 1.00 / 0.92 & 1.00 / 0.89 \\ 
		$\wbbe_{\wmle}^{\mcppen}$ & 0.96 / 0.95 & 0.95 / 0.93 & 0.90 / 0.92 & 1.00 / 0.98 & 1.00 / 0.93 & 1.00 / 0.92 \\ 
		\hline
		$\wbbe_{\wmlse}$ & 1.00 / 0.09 & 1.00 / 0.19 & 1.00 / 0.25 & 1.00 / 0.04 & 1.00 / 0.09 & 1.00 / 0.14 \\ 
		$\wbbe_{\wmlse}^{\lpen}$ & 1.00 / 0.84 & 1.00 / 0.85 & 0.99 / 0.85 & 1.00 / 0.92 & 1.00 / 0.92 & 1.00 / 0.91 \\ 
		$\wbbe_{\wmlse}^{\signpen}$ & 0.88 / 0.97 & 0.89 / 0.96 & 0.83 / 0.95 & 1.00 / 0.95 & 1.00 / 0.96 & 1.00 / 0.95 \\ 
		$\wbbe_{\wmlse}^{\mcppen}$ & 0.91 / 0.98 & 0.91 / 0.97 & 0.86 / 0.97 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.97 \\ 
		\hline
		$\wbbe_{\wbasu}$ & 1.00 / 0.03 & 1.00 / 0.03 & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.05 & 1.00 / 0.04 \\ 
		$\wbbe_{\wbasu}^{\lpen}$ & 1.00 / 0.60 & 1.00 / 0.67 & 1.00 / 0.71 & 1.00 / 0.68 & 1.00 / 0.71 & 1.00 / 0.72 \\ 
		$\wbbe_{\wbasu}^{\signpen}$ & 0.95 / 0.91 & 0.96 / 0.87 & 0.93 / 0.84 & 1.00 / 0.94 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\wbasu}^{\mcppen}$ & 0.95 / 0.96 & 0.93 / 0.93 & 0.89 / 0.93 & 1.00 / 0.98 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		\hline
		$\wbbe_{\wmch}$ & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.02 & 1.00 / 0.01 \\ 
		$\wbbe_{\wmch}^{\lpen}$ & 0.99 / 0.87 & 0.99 / 0.88 & 0.97 / 0.88 & 1.00 / 0.94 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\wmch}^{\signpen}$ & 0.96 / 0.94 & 0.94 / 0.96 & 0.87 / 0.95 & 1.00 / 0.95 & 1.00 / 0.95 & 1.00 / 0.95 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.94 / 0.98 & 0.93 / 0.96 & 0.88 / 0.96 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.97 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|L{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|}
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\ \hline
		& \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} & \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} \\
		\hline
		$p$ &  $ 40$ & $ 80$ & $120$ & $ 40$ & $80$ & $ 120$ &  $40$ & $ 80$ & $ 120$ & $ 40$ & $ 80$ & $ 120$\\ 
		\hline
		$\wbthe_{\mle}$ & 0.093 & 0.193 & 0.204 & 0.058 & 0.093 & 0.179 & 0.104 & 0.217 & 0.230 & 0.079 & 0.103 & 0.157 \\ 
		$\wbthe_{\mle}^{\lpen}$ & 0.077 & 0.079 & 0.082 & 0.069 & 0.071 & 0.071 & 0.105 & 0.106 & 0.107 & 0.104 & 0.104 & 0.105 \\ 
		$\wbthe_{\mle}^{\signpen}$ & 0.083 & 0.096 & 0.143 & 0.078 & 0.084 & 0.080 & 0.102 & 0.105 & 0.130 & 0.097 & 0.102 & 0.104 \\ 
		$\wbthe_{\mle}^{\mcppen}$ & 0.074 & 0.078 & 0.086 & 0.062 & 0.068 & 0.070 & 0.106 & 0.108 & 0.109 & 0.106 & 0.108 & 0.109 \\ 
		\hline
		$\wbthe_{\lse}$ & 0.146 & 0.165 & 0.177 & 0.116 & 0.138 & 0.150 & 0.173 & 0.194 & 0.206 & 0.100 & 0.162 & 0.175 \\ 
		$\wbthe_{\lse}^{\lpen}$ & 0.063 & 0.066 & 0.070 & 0.049 & 0.051 & 0.053 & 0.096 & 0.100 & 0.102 & 0.083 & 0.086 & 0.089 \\ 
		$\wbthe_{\lse}^{\signpen}$ & 0.068 & 0.080 & 0.090 & 0.021 & 0.026 & 0.031 & 0.089 & 0.097 & 0.100 & 0.053 & 0.061 & 0.076 \\ 
		$\wbthe_{\lse}^{\mcppen}$ & 0.046 & 0.061 & 0.078 & 0.016 & 0.020 & 0.025 & 0.079 & 0.096 & 0.106 & 0.037 & 0.047 & 0.064 \\ 
		\hline
		$\wbthe_{\basu}$ & 0.153 & 0.171 & 0.181 & 0.052 & 0.145 & 0.156 & 0.168 & 0.197 & 0.211 & 0.063 & 0.170 & 0.180 \\ 
		$\wbthe_{\basu}^{\lpen}$ & 0.047 & 0.051 & 0.057 & 0.032 & 0.036 & 0.039 & 0.091 & 0.093 & 0.095 & 0.078 & 0.079 & 0.082 \\ 
		$\wbthe_{\basu}^{\signpen}$ & 0.059 & 0.075 & 0.105 & 0.023 & 0.025 & 0.030 & 0.088 & 0.096 & 0.109 & 0.066 & 0.067 & 0.075 \\ 
		$\wbthe_{\basu}^{\mcppen}$ & 0.045 & 0.055 & 0.067 & 0.020 & 0.021 & 0.026 & 0.080 & 0.089 & 0.097 & 0.049 & 0.053 & 0.062 \\ 
		\hline
		$\wbthe_{\mch}$ & 0.141 & 0.178 & 0.189 & 0.047 & 0.151 & 0.166 & 0.123 & 0.203 & 0.219 & 0.063 & 0.126 & 0.191 \\ 
		$\wbthe_{\mch}^{\lpen}$ & 0.077 & 0.078 & 0.082 & 0.066 & 0.068 & 0.068 & 0.103 & 0.105 & 0.106 & 0.101 & 0.101 & 0.102 \\ 
		$\wbthe_{\mch}^{\signpen}$ & 0.073 & 0.082 & 0.091 & 0.031 & 0.034 & 0.045 & 0.095 & 0.100 & 0.103 & 0.090 & 0.092 & 0.098 \\ 
		$\wbthe_{\mch}^{\mcppen}$ & 0.052 & 0.064 & 0.084 & 0.023 & 0.024 & 0.033 & 0.097 & 0.107 & 0.110 & 0.079 & 0.089 & 0.101 \\ 
		\hline
		$\wbthe_{\wmle}$ & 0.095 & 0.170 & 0.186 & 0.032 & 0.092 & 0.165 & 0.095 & 0.178 & 0.198 & 0.032 & 0.091 & 0.169 \\ 
		$\wbthe_{\wmle}^{\lpen}$ & 0.022 & 0.028 & 0.033 & 0.012 & 0.014 & 0.015 & 0.022 & 0.028 & 0.034 & 0.012 & 0.014 & 0.016 \\ 
		$\wbthe_{\wmle}^{\signpen}$ & 0.027 & 0.047 & 0.088 & 0.007 & 0.009 & 0.010 & 0.030 & 0.048 & 0.084 & 0.008 & 0.009 & 0.010 \\ 
		$\wbthe_{\wmle}^{\mcppen}$ & 0.020 & 0.029 & 0.038 & 0.004 & 0.006 & 0.006 & 0.022 & 0.034 & 0.046 & 0.004 & 0.008 & 0.008 \\ 
		\hline
		$\wbthe_{\wmlse}$ & 0.135 & 0.160 & 0.174 & 0.114 & 0.132 & 0.145 & 0.139 & 0.171 & 0.192 & 0.115 & 0.137 & 0.155 \\ 
		$\wbthe_{\wmlse}^{\lpen}$ & 0.046 & 0.047 & 0.051 & 0.037 & 0.038 & 0.039 & 0.046 & 0.047 & 0.051 & 0.037 & 0.038 & 0.039 \\ 
		$\wbthe_{\wmlse}^{\signpen}$ & 0.047 & 0.067 & 0.079 & 0.009 & 0.012 & 0.013 & 0.050 & 0.071 & 0.083 & 0.010 & 0.012 & 0.014 \\ 
		$\wbthe_{\wmlse}^{\mcppen}$ & 0.027 & 0.040 & 0.053 & 0.005 & 0.009 & 0.010 & 0.029 & 0.048 & 0.063 & 0.005 & 0.010 & 0.014 \\ 
		\hline
		$\wbthe_{\wbasu}$ & 0.139 & 0.164 & 0.178 & 0.067 & 0.136 & 0.150 & 0.141 & 0.173 & 0.194 & 0.066 & 0.140 & 0.157 \\ 
		$\wbthe_{\wbasu}^{\lpen}$ & 0.025 & 0.030 & 0.036 & 0.015 & 0.017 & 0.018 & 0.025 & 0.030 & 0.037 & 0.015 & 0.017 & 0.019 \\ 
		$\wbthe_{\wbasu}^{\signpen}$ & 0.032 & 0.049 & 0.074 & 0.008 & 0.011 & 0.011 & 0.036 & 0.052 & 0.069 & 0.009 & 0.011 & 0.011 \\ 
		$\wbthe_{\wbasu}^{\mcppen}$ & 0.022 & 0.033 & 0.043 & 0.005 & 0.007 & 0.007 & 0.024 & 0.037 & 0.050 & 0.005 & 0.008 & 0.010 \\ 
		\hline
		$\wbthe_{\wmch}$ & 0.142 & 0.169 & 0.181 & 0.039 & 0.142 & 0.155 & 0.144 & 0.177 & 0.196 & 0.038 & 0.145 & 0.161 \\ 
		$\wbthe_{\wmch}^{\lpen}$ & 0.051 & 0.052 & 0.055 & 0.042 & 0.043 & 0.043 & 0.051 & 0.052 & 0.055 & 0.041 & 0.043 & 0.044 \\ 
		$\wbthe_{\wmch}^{\signpen}$ & 0.034 & 0.047 & 0.061 & 0.008 & 0.010 & 0.011 & 0.047 & 0.054 & 0.066 & 0.014 & 0.011 & 0.011 \\ 
		$\wbthe_{\wmch}^{\mcppen}$ & 0.022 & 0.035 & 0.048 & 0.005 & 0.008 & 0.010 & 0.023 & 0.040 & 0.056 & 0.005 & 0.010 & 0.013 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|L{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|C{0.8cm}C{0.8cm}C{0.8cm}|}
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\ \hline
		& \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} & \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} \\
		\hline
		$p$ &  $ 40$ & $ 80$ & $120$ & $ 40$ & $80$ & $ 120$ &  $40$ & $ 80$ & $ 120$ & $ 40$ & $ 80$ & $ 120$\\ 
		\hline
		$\wbbe_{\mle}$ & 7.43 & $\bigstar$ & $\bigstar$ & 2.37 & 6.50 & $\bigstar$ & 4.93 & $\bigstar$ & $\bigstar$ & 3.33 & 4.67 & 33.30 \\ 
		$\wbbe_{\mle}^{\lpen}$ & 3.78 & 3.88 & 3.93 & 3.61 & 3.67 & 3.66 & 4.86 & 4.86 & 4.92 & 4.83 & 4.85 & 4.89 \\ 
		$\wbbe_{\mle}^{\signpen}$ & 3.76 & $\bigstar$ & $\bigstar$ & 3.82 & 4.00 & 3.77 & 4.71 & 4.76 & $\bigstar$ & 4.62 & 4.78 & 4.83 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 3.22 & 3.30 & 3.66 & 3.03 & 3.20 & 3.21 & 4.84 & 4.86 & 4.92 & 4.89 & 4.98 & 4.99 \\ 
		\hline
		$\wbbe_{\lse}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\lse}^{\lpen}$ & 3.36 & 3.45 & 3.58 & 2.93 & 2.97 & 3.06 & 4.55 & 4.67 & 4.74 & 4.12 & 4.22 & 4.34 \\ 
		$\wbbe_{\lse}^{\signpen}$ & 3.09 & 3.74 & 4.27 & 1.05 & 1.21 & 1.44 & 4.05 & 4.41 & 4.54 & 2.57 & 2.86 & 3.49 \\ 
		$\wbbe_{\lse}^{\mcppen}$ & 2.28 & 2.84 & 3.71 & 0.73 & 0.92 & 1.12 & 3.64 & 4.31 & 4.84 & 1.68 & 2.09 & 2.88 \\ 
		\hline
		$\wbbe_{\basu}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 4.47 & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 3.06 & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\basu}^{\lpen}$ & 2.39 & 2.58 & 2.79 & 1.93 & 2.01 & 2.14 & 4.27 & 4.33 & 4.42 & 3.83 & 3.86 & 3.96 \\ 
		$\wbbe_{\basu}^{\signpen}$ & 2.80 & $\bigstar$ & $\bigstar$ & 1.08 & 1.17 & 1.43 & 4.05 & 4.31 & $\bigstar$ & 3.13 & 3.13 & 3.48 \\ 
		$\wbbe_{\basu}^{\mcppen}$ & 2.08 & 2.49 & 3.09 & 0.86 & 0.90 & 1.10 & 3.58 & 3.89 & 4.29 & 2.19 & 2.31 & 2.70 \\ 
		\hline
		$\wbbe_{\mch}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 2.33 & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 2.59 & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\mch}^{\lpen}$ & 3.86 & 3.94 & 4.04 & 3.60 & 3.63 & 3.64 & 4.80 & 4.84 & 4.91 & 4.75 & 4.76 & 4.78 \\ 
		$\wbbe_{\mch}^{\signpen}$ & 3.36 & 3.68 & 4.12 & 1.41 & 1.49 & 2.02 & 4.44 & 4.59 & 4.70 & 4.32 & 4.37 & 4.61 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 2.30 & 2.84 & 3.82 & 1.11 & 1.08 & 1.41 & 4.41 & 4.86 & 5.00 & 3.77 & 4.14 & 4.63 \\ 
		\hline
		$\wbbe_{\wmle}$ & 55.90 & $\bigstar$ & $\bigstar$ & 2.30 & 26.77 & $\bigstar$ & 50.81 & $\bigstar$ & $\bigstar$ & 2.29 & 26.19 & $\bigstar$ \\ 
		$\wbbe_{\wmle}^{\lpen}$ & 1.24 & 1.52 & 1.77 & 0.90 & 0.97 & 1.05 & 1.24 & 1.53 & 1.78 & 0.90 & 0.97 & 1.07 \\ 
		$\wbbe_{\wmle}^{\signpen}$ & 1.44 & $\bigstar$ & $\bigstar$ & 0.34 & 0.44 & 0.44 & 1.59 & 3.15 & $\bigstar$ & 0.41 & 0.45 & 0.45 \\ 
		$\wbbe_{\wmle}^{\mcppen}$ & 1.05 & 1.37 & 1.71 & 0.21 & 0.31 & 0.28 & 1.11 & 1.59 & 2.05 & 0.22 & 0.35 & 0.37 \\ 
		\hline
		$\wbbe_{\wmlse}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\wmlse}^{\lpen}$ & 2.77 & 2.81 & 2.95 & 2.50 & 2.53 & 2.56 & 2.77 & 2.80 & 2.95 & 2.50 & 2.54 & 2.58 \\ 
		$\wbbe_{\wmlse}^{\signpen}$ & 3.43 & $\bigstar$ & $\bigstar$ & 0.50 & 0.63 & 0.70 & 343.84 & $\bigstar$ & $\bigstar$ & 0.55 & 0.68 & 0.73 \\ 
		$\wbbe_{\wmlse}^{\mcppen}$ & 1.60 & 2.27 & 2.68 & 0.30 & 0.48 & 0.48 & 1.73 & 2.59 & 2.99 & 0.31 & 0.55 & 0.68 \\ 
		\hline
		$\wbbe_{\wbasu}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\wbasu}^{\lpen}$ & 1.50 & 1.77 & 2.02 & 1.18 & 1.25 & 1.33 & 1.50 & 1.78 & 2.04 & 1.18 & 1.26 & 1.36 \\ 
		$\wbbe_{\wbasu}^{\signpen}$ & 1.80 & $\bigstar$ & $\bigstar$ & 0.41 & 0.53 & 0.53 & 1.94 & 3.16 & $\bigstar$ & 0.47 & 0.54 & 0.54 \\ 
		$\wbbe_{\wbasu}^{\mcppen}$ & 1.24 & 1.72 & 2.04 & 0.25 & 0.36 & 0.33 & 1.34 & 1.92 & 2.34 & 0.25 & 0.41 & 0.45 \\ 
		\hline
		$\wbbe_{\wmch}$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 3.72 & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & $\bigstar$ & 3.68 & $\bigstar$ & $\bigstar$ \\ 
		$\wbbe_{\wmch}^{\lpen}$ & 2.98 & 3.00 & 3.10 & 2.69 & 2.73 & 2.77 & 2.98 & 3.00 & 3.12 & 2.69 & 2.74 & 2.79 \\ 
		$\wbbe_{\wmch}^{\signpen}$ & 1.89 & 2.30 & 2.85 & 0.39 & 0.48 & 0.51 & 2.27 & 2.44 & 2.99 & 0.65 & 0.55 & 0.56 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 1.24 & 1.78 & 2.27 & 0.23 & 0.42 & 0.47 & 1.24 & 2.04 & 2.62 & 0.24 & 0.46 & 0.57 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|ccc|ccc|}
		\hline
		& \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} \\
		\hline
		$p$ &  $ 40$ & $ 80$ & $120$ & $ 40$ & $80$ & $ 120$ \\ 
		\hline
		$\wbbe_{\mle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\mle}^{\lpen}$ & 0.81 / 0.69 & 0.79 / 0.75 & 0.76 / 0.79 & 0.94 / 0.65 & 0.95 / 0.71 & 0.95 / 0.73 \\ 
		$\wbbe_{\mle}^{\signpen}$ & 0.54 / 0.85 & 0.75 / 0.73 & 0.91 / 0.67 & 0.60 / 0.94 & 0.61 / 0.88 & 0.61 / 0.81 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.70 / 0.79 & 0.71 / 0.82 & 0.68 / 0.84 & 0.81 / 0.78 & 0.78 / 0.81 & 0.77 / 0.82 \\ 
		\hline
		$\wbbe_{\lse}$ & 1.00 / 0.07 & 1.00 / 0.16 & 1.00 / 0.24 & 1.00 / 0.02 & 1.00 / 0.07 & 1.00 / 0.11 \\ 
		$\wbbe_{\lse}^{\lpen}$ & 0.93 / 0.70 & 0.93 / 0.72 & 0.92 / 0.75 & 0.99 / 0.75 & 1.00 / 0.75 & 1.00 / 0.75 \\ 
		$\wbbe_{\lse}^{\signpen}$ & 0.72 / 0.97 & 0.70 / 0.96 & 0.63 / 0.95 & 1.00 / 0.87 & 1.00 / 0.94 & 0.99 / 0.94 \\ 
		$\wbbe_{\lse}^{\mcppen}$ & 0.79 / 0.97 & 0.77 / 0.96 & 0.67 / 0.96 & 0.97 / 0.98 & 0.99 / 0.97 & 0.96 / 0.96 \\ 
		\hline
		$\wbbe_{\basu}$ & 1.00 / 0.04 & 1.00 / 0.04 & 1.00 / 0.03 & 1.00 / 0.00 & 1.00 / 0.04 & 1.00 / 0.06 \\ 
		$\wbbe_{\basu}^{\lpen}$ & 0.99 / 0.48 & 0.98 / 0.56 & 0.97 / 0.61 & 1.00 / 0.47 & 1.00 / 0.51 & 1.00 / 0.53 \\ 
		$\wbbe_{\basu}^{\signpen}$ & 0.82 / 0.87 & 0.85 / 0.82 & 0.86 / 0.80 & 0.99 / 0.80 & 1.00 / 0.86 & 0.99 / 0.84 \\ 
		$\wbbe_{\basu}^{\mcppen}$ & 0.84 / 0.89 & 0.85 / 0.89 & 0.80 / 0.89 & 0.97 / 0.91 & 0.98 / 0.89 & 0.97 / 0.87 \\ 
		\hline
		$\wbbe_{\mch}$ & 1.00 / 0.01 & 1.00 / 0.02 & 1.00 / 0.02 & 1.00 / 0.00 & 1.00 / 0.01 & 1.00 / 0.02 \\ 
		$\wbbe_{\mch}^{\lpen}$ & 0.87 / 0.73 & 0.87 / 0.76 & 0.86 / 0.78 & 0.96 / 0.75 & 0.97 / 0.76 & 0.98 / 0.76 \\ 
		$\wbbe_{\mch}^{\signpen}$ & 0.59 / 0.97 & 0.61 / 0.96 & 0.55 / 0.95 & 0.93 / 0.91 & 0.97 / 0.94 & 0.94 / 0.94 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.72 / 0.96 & 0.71 / 0.95 & 0.59 / 0.95 & 0.91 / 0.97 & 0.96 / 0.96 & 0.96 / 0.95 \\ 
		\hline
		$\wbbe_{\wmle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\wmle}^{\lpen}$ & 1.00 / 0.61 & 1.00 / 0.67 & 1.00 / 0.71 & 1.00 / 0.69 & 1.00 / 0.71 & 1.00 / 0.72 \\ 
		$\wbbe_{\wmle}^{\signpen}$ & 0.98 / 0.88 & 0.96 / 0.83 & 0.96 / 0.78 & 1.00 / 0.92 & 1.00 / 0.92 & 1.00 / 0.90 \\ 
		$\wbbe_{\wmle}^{\mcppen}$ & 0.97 / 0.95 & 0.93 / 0.92 & 0.87 / 0.92 & 1.00 / 0.98 & 1.00 / 0.93 & 1.00 / 0.92 \\ 
		\hline
		$\wbbe_{\wmlse}$ & 1.00 / 0.09 & 1.00 / 0.18 & 1.00 / 0.21 & 1.00 / 0.04 & 1.00 / 0.09 & 1.00 / 0.12 \\ 
		$\wbbe_{\wmlse}^{\lpen}$ & 1.00 / 0.85 & 1.00 / 0.85 & 0.98 / 0.85 & 1.00 / 0.92 & 1.00 / 0.92 & 1.00 / 0.91 \\ 
		$\wbbe_{\wmlse}^{\signpen}$ & 0.90 / 0.96 & 0.85 / 0.95 & 0.79 / 0.95 & 1.00 / 0.95 & 1.00 / 0.96 & 1.00 / 0.95 \\ 
		$\wbbe_{\wmlse}^{\mcppen}$ & 0.91 / 0.98 & 0.86 / 0.97 & 0.79 / 0.97 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.97 \\ 
		\hline
		$\wbbe_{\wbasu}$ & 1.00 / 0.03 & 1.00 / 0.02 & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.05 & 1.00 / 0.03 \\ 
		$\wbbe_{\wbasu}^{\lpen}$ & 1.00 / 0.60 & 1.00 / 0.66 & 1.00 / 0.70 & 1.00 / 0.69 & 1.00 / 0.71 & 1.00 / 0.71 \\ 
		$\wbbe_{\wbasu}^{\signpen}$ & 0.96 / 0.91 & 0.93 / 0.88 & 0.91 / 0.86 & 1.00 / 0.93 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\wbasu}^{\mcppen}$ & 0.96 / 0.95 & 0.92 / 0.93 & 0.85 / 0.92 & 1.00 / 0.98 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		\hline
		$\wbbe_{\wmch}$ & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.02 & 1.00 / 0.01 \\ 
		$\wbbe_{\wmch}^{\lpen}$ & 0.99 / 0.88 & 0.99 / 0.88 & 0.97 / 0.87 & 1.00 / 0.94 & 1.00 / 0.94 & 1.00 / 0.93 \\ 
		$\wbbe_{\wmch}^{\signpen}$ & 0.89 / 0.90 & 0.86 / 0.94 & 0.80 / 0.95 & 1.00 / 0.90 & 1.00 / 0.93 & 1.00 / 0.93 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.94 / 0.98 & 0.90 / 0.96 & 0.82 / 0.96 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.96 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|ccc|ccc|}
		\hline
		& \multicolumn{3}{c|}{ $n = 150$} & \multicolumn{3}{c|}{ $n = 300$} \\
		\hline
		$p$ &  $ 40$ & $ 80$ & $120$ & $ 40$ & $80$ & $ 120$ \\ 
		\hline
		$\wbbe_{\mle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\mle}^{\lpen}$ & 0.45 / 0.78 & 0.44 / 0.84 & 0.41 / 0.87 & 0.57 / 0.77 & 0.60 / 0.83 & 0.56 / 0.86 \\ 
		$\wbbe_{\mle}^{\signpen}$ & 0.33 / 0.94 & 0.38 / 0.88 & 0.60 / 0.78 & 0.46 / 0.98 & 0.42 / 0.94 & 0.33 / 0.92 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.34 / 0.81 & 0.33 / 0.87 & 0.33 / 0.89 & 0.40 / 0.82 & 0.31 / 0.90 & 0.34 / 0.91 \\ 
		\hline
		$\wbbe_{\lse}$ & 1.00 / 0.05 & 1.00 / 0.13 & 1.00 / 0.19 & 1.00 / 0.00 & 1.00 / 0.05 & 1.00 / 0.08 \\ 
		$\wbbe_{\lse}^{\lpen}$ & 0.60 / 0.77 & 0.59 / 0.82 & 0.58 / 0.84 & 0.81 / 0.69 & 0.84 / 0.73 & 0.83 / 0.75 \\ 
		$\wbbe_{\lse}^{\signpen}$ & 0.47 / 0.97 & 0.40 / 0.96 & 0.42 / 0.96 & 0.83 / 0.88 & 0.83 / 0.94 & 0.77 / 0.95 \\ 
		$\wbbe_{\lse}^{\mcppen}$ & 0.53 / 0.95 & 0.43 / 0.95 & 0.38 / 0.95 & 0.88 / 0.94 & 0.90 / 0.95 & 0.79 / 0.95 \\ 
		\hline
		$\wbbe_{\basu}$ & 1.00 / 0.02 & 1.00 / 0.05 & 1.00 / 0.05 & 1.00 / 0.00 & 1.00 / 0.03 & 1.00 / 0.06 \\ 
		$\wbbe_{\basu}^{\lpen}$ & 0.67 / 0.63 & 0.68 / 0.71 & 0.67 / 0.74 & 0.87 / 0.53 & 0.87 / 0.60 & 0.85 / 0.65 \\ 
		$\wbbe_{\basu}^{\signpen}$ & 0.48 / 0.90 & 0.51 / 0.88 & 0.57 / 0.84 & 0.73 / 0.82 & 0.75 / 0.87 & 0.69 / 0.87 \\ 
		$\wbbe_{\basu}^{\mcppen}$ & 0.65 / 0.81 & 0.60 / 0.86 & 0.56 / 0.88 & 0.88 / 0.78 & 0.90 / 0.83 & 0.86 / 0.85 \\ 
		\hline
		$\wbbe_{\mch}$ & 1.00 / 0.00 & 1.00 / 0.02 & 1.00 / 0.02 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.01 \\ 
		$\wbbe_{\mch}^{\lpen}$ & 0.50 / 0.83 & 0.54 / 0.86 & 0.49 / 0.89 & 0.62 / 0.81 & 0.69 / 0.84 & 0.69 / 0.85 \\ 
		$\wbbe_{\mch}^{\signpen}$ & 0.36 / 0.98 & 0.36 / 0.97 & 0.27 / 0.97 & 0.48 / 0.99 & 0.61 / 0.97 & 0.52 / 0.96 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.34 / 0.94 & 0.31 / 0.95 & 0.30 / 0.95 & 0.51 / 0.95 & 0.47 / 0.95 & 0.47 / 0.95 \\ 
		\hline
		$\wbbe_{\wmle}$ & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 \\ 
		$\wbbe_{\wmle}^{\lpen}$ & 1.00 / 0.61 & 1.00 / 0.67 & 1.00 / 0.71 & 1.00 / 0.68 & 1.00 / 0.70 & 1.00 / 0.72 \\ 
		$\wbbe_{\wmle}^{\signpen}$ & 0.96 / 0.88 & 0.93 / 0.85 & 0.94 / 0.79 & 1.00 / 0.90 & 1.00 / 0.92 & 1.00 / 0.90 \\ 
		$\wbbe_{\wmle}^{\mcppen}$ & 0.96 / 0.94 & 0.91 / 0.93 & 0.83 / 0.91 & 1.00 / 0.97 & 1.00 / 0.95 & 1.00 / 0.93 \\ 
		\hline
		$\wbbe_{\wmlse}$ & 1.00 / 0.09 & 1.00 / 0.17 & 1.00 / 0.18 & 1.00 / 0.03 & 1.00 / 0.09 & 1.00 / 0.11 \\ 
		$\wbbe_{\wmlse}^{\lpen}$ & 1.00 / 0.85 & 1.00 / 0.84 & 0.99 / 0.85 & 1.00 / 0.93 & 1.00 / 0.91 & 1.00 / 0.91 \\ 
		$\wbbe_{\wmlse}^{\signpen}$ & 0.89 / 0.94 & 0.82 / 0.94 & 0.73 / 0.95 & 1.00 / 0.94 & 1.00 / 0.95 & 1.00 / 0.95 \\ 
		$\wbbe_{\wmlse}^{\mcppen}$ & 0.90 / 0.97 & 0.82 / 0.96 & 0.71 / 0.96 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.96 \\ 
		\hline
		$\wbbe_{\wbasu}$ & 1.00 / 0.04 & 1.00 / 0.02 & 1.00 / 0.01 & 1.00 / 0.00 & 1.00 / 0.05 & 1.00 / 0.04 \\ 
		$\wbbe_{\wbasu}^{\lpen}$ & 1.00 / 0.59 & 1.00 / 0.65 & 1.00 / 0.70 & 1.00 / 0.68 & 1.00 / 0.70 & 1.00 / 0.71 \\ 
		$\wbbe_{\wbasu}^{\signpen}$ & 0.95 / 0.92 & 0.91 / 0.89 & 0.89 / 0.87 & 1.00 / 0.91 & 1.00 / 0.93 & 1.00 / 0.93 \\ 
		$\wbbe_{\wbasu}^{\mcppen}$ & 0.96 / 0.95 & 0.89 / 0.93 & 0.81 / 0.92 & 1.00 / 0.98 & 1.00 / 0.95 & 1.00 / 0.94 \\ 
		\hline
		$\wbbe_{\wmch}$ & 1.00 / 0.02 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.00 & 1.00 / 0.02 & 1.00 / 0.01 \\ 
		$\wbbe_{\wmch}^{\lpen}$ & 0.99 / 0.88 & 0.99 / 0.87 & 0.97 / 0.87 & 1.00 / 0.95 & 1.00 / 0.93 & 1.00 / 0.92 \\ 
		$\wbbe_{\wmch}^{\signpen}$ & 0.77 / 0.88 & 0.76 / 0.93 & 0.71 / 0.95 & 0.94 / 0.87 & 0.99 / 0.89 & 1.00 / 0.91 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.94 / 0.97 & 0.87 / 0.96 & 0.75 / 0.96 & 1.00 / 0.99 & 1.00 / 0.97 & 1.00 / 0.96 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 150$ 	& \multicolumn{12}{c|}{ $p = 40$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 1.843 & 3.638 & 4.382 & 4.736 & 4.970 & 5.070 & 3.304 & 4.484 & 5.092 & 5.138 & 5.160 & 5.215 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 1.632 & 3.079 & 4.540 & 5.114 & 5.321 & 5.349 & 2.829 & 4.310 & 5.433 & 5.499 & 5.165 & 5.181 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 1.925 & 3.316 & 4.123 & 4.352 & 4.397 & 4.243 & 3.598 & 4.531 & 5.050 & 5.152 & 5.153 & 5.185 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 1.515 & 2.244 & 3.119 & 3.236 & 2.938 & 2.661 & 2.987 & 4.548 & 5.110 & 5.110 & 5.066 & 5.137 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 1.999 & 3.348 & 4.167 & 1.871 & 2.023 & 2.016 & 3.597 & 4.563 & 5.061 & 3.597 & 3.880 & 3.967 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 1.546 & 2.252 & 3.185 & 1.289 & 1.300 & 1.304 & 2.963 & 4.560 & 5.104 & 1.410 & 1.284 & 1.282 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 3.335 & 4.365 & 4.951 & 5.221 & 5.666 & 5.194 & 4.327 & 5.162 & 5.221 & 5.152 & 5.210 & 5.258 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 2.657 & 4.238 & 5.360 & 5.554 & 5.526 & 5.276 & 3.972 & 5.365 & 5.990 & 5.107 & 5.141 & 5.196 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 3.378 & 4.139 & 4.564 & 4.510 & 4.457 & 4.562 & 4.451 & 5.141 & 5.189 & 5.172 & 5.204 & 5.209 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 2.413 & 3.556 & 3.580 & 3.132 & 2.849 & 3.064 & 4.532 & 5.065 & 5.125 & 5.000 & 5.027 & 5.081 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 3.391 & 4.176 & 4.594 & 2.597 & 2.542 & 2.516 & 4.477 & 5.155 & 5.150 & 4.072 & 4.340 & 4.273 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 2.469 & 3.544 & 3.571 & 2.204 & 2.157 & 2.107 & 4.526 & 5.070 & 5.068 & 2.418 & 1.890 & 1.904 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 300$		& \multicolumn{12}{c|}{  $p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 1.571 & 3.589 & 4.621 & 5.013 & 5.079 & 5.123 & 3.520 & 4.974 & 5.071 & 5.216 & 5.284 & 5.296 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 1.537 & 3.819 & 4.966 & 5.216 & 5.194 & 5.060 & 3.135 & 4.766 & 5.376 & 5.134 & 5.237 & 5.250 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 1.046 & 1.607 & 1.736 & 1.286 & 1.277 & 1.932 & 3.732 & 4.963 & 5.080 & 5.175 & 5.215 & 5.221 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.981 & 1.061 & 0.618 & 0.465 & 0.426 & 0.677 & 3.045 & 4.972 & 5.028 & 5.102 & 5.109 & 5.082 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 1.061 & 1.612 & 1.749 & 0.509 & 0.519 & 0.507 & 3.768 & 4.976 & 5.074 & 2.681 & 2.354 & 1.719 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.996 & 1.081 & 0.653 & 0.425 & 0.435 & 0.433 & 3.030 & 4.968 & 4.946 & 0.363 & 0.426 & 0.446 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 120$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 2.381 & 3.936 & 4.947 & 5.069 & 5.117 & 5.147 & 4.309 & 5.096 & 5.095 & 5.248 & 5.299 & 5.297 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 2.257 & 4.514 & 5.195 & 5.254 & 5.066 & 5.052 & 3.944 & 5.340 & 5.171 & 5.177 & 5.232 & 5.229 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 1.161 & 2.217 & 1.951 & 1.578 & 2.425 & 2.959 & 4.462 & 5.094 & 5.106 & 5.195 & 5.223 & 5.228 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 1.221 & 1.286 & 0.537 & 0.451 & 0.868 & 2.010 & 4.280 & 5.035 & 5.000 & 5.080 & 5.096 & 5.101 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 1.155 & 2.247 & 1.997 & 0.551 & 0.558 & 0.550 & 4.438 & 5.095 & 3.835 & 2.525 & 2.159 & 1.572 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 1.237 & 1.352 & 0.545 & 0.511 & 0.509 & 0.532 & 4.286 & 5.036 & 3.188 & 0.499 & 0.586 & 0.657 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 150$ & \multicolumn{12}{c|}{  $p = 40$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.865 & 0.535 & 0.403 & 0.356 & 0.363 & 0.394 & 0.597 & 0.327 & 0.272 & 0.249 & 0.282 & 0.307 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.874 & 0.666 & 0.497 & 0.469 & 0.453 & 0.456 & 0.704 & 0.459 & 0.467 & 0.482 & 0.460 & 0.552 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.820 & 0.566 & 0.422 & 0.389 & 0.415 & 0.458 & 0.476 & 0.259 & 0.217 & 0.211 & 0.224 & 0.256 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.846 & 0.723 & 0.588 & 0.588 & 0.640 & 0.727 & 0.591 & 0.306 & 0.275 & 0.305 & 0.216 & 0.425 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.805 & 0.551 & 0.418 & 0.965 & 0.948 & 0.933 & 0.469 & 0.254 & 0.224 & 0.619 & 0.546 & 0.535 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.845 & 0.723 & 0.582 & 0.952 & 0.957 & 0.951 & 0.599 & 0.291 & 0.285 & 0.960 & 0.958 & 0.956 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.632 & 0.443 & 0.365 & 0.454 & 0.542 & 0.509 & 0.375 & 0.257 & 0.314 & 0.229 & 0.259 & 0.308 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.715 & 0.546 & 0.460 & 0.398 & 0.445 & 0.469 & 0.518 & 0.420 & 0.474 & 0.446 & 0.554 & 0.602 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.648 & 0.493 & 0.388 & 0.418 & 0.419 & 0.420 & 0.354 & 0.199 & 0.185 & 0.216 & 0.252 & 0.261 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.726 & 0.506 & 0.519 & 0.603 & 0.682 & 0.643 & 0.283 & 0.213 & 0.263 & 0.224 & 0.438 & 0.472 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.647 & 0.483 & 0.380 & 0.826 & 0.831 & 0.837 & 0.341 & 0.191 & 0.219 & 0.484 & 0.434 & 0.431 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.720 & 0.511 & 0.512 & 0.881 & 0.876 & 0.865 & 0.275 & 0.224 & 0.315 & 0.901 & 0.923 & 0.914 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 300$ & \multicolumn{12}{c|}{  $p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.991 & 0.744 & 0.571 & 0.605 & 0.674 & 0.626 & 0.715 & 0.372 & 0.311 & 0.454 & 0.476 & 0.459 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.961 & 0.726 & 0.474 & 0.455 & 0.526 & 0.492 & 0.744 & 0.593 & 0.521 & 0.533 & 0.611 & 0.619 \\ 
		\hline	
		$\wbbe_{\mch}^{\signpen}$ & 1.000 & 0.952 & 0.887 & 0.912 & 0.908 & 0.837 & 0.673 & 0.338 & 0.289 & 0.391 & 0.356 & 0.359 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.987 & 0.970 & 0.981 & 0.996 & 1.000 & 0.978 & 0.736 & 0.312 & 0.401 & 0.491 & 0.530 & 0.532 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.999 & 0.945 & 0.868 & 1.000 & 1.000 & 1.000 & 0.672 & 0.329 & 0.324 & 0.753 & 0.786 & 0.869 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.985 & 0.968 & 0.978 & 1.000 & 1.000 & 1.000 & 0.725 & 0.301 & 0.444 & 1.000 & 1.000 & 1.000 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 120$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.931 & 0.667 & 0.474 & 0.642 & 0.624 & 0.652 & 0.536 & 0.334 & 0.304 & 0.422 & 0.438 & 0.488 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.897 & 0.641 & 0.404 & 0.474 & 0.440 & 0.505 & 0.596 & 0.562 & 0.491 & 0.572 & 0.598 & 0.603 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.982 & 0.889 & 0.858 & 0.885 & 0.801 & 0.805 & 0.524 & 0.325 & 0.307 & 0.366 & 0.376 & 0.370 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.967 & 0.956 & 0.983 & 0.993 & 0.964 & 0.881 & 0.463 & 0.284 & 0.338 & 0.514 & 0.546 & 0.623 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.986 & 0.889 & 0.870 & 1.000 & 1.000 & 1.000 & 0.521 & 0.331 & 0.581 & 0.791 & 0.836 & 0.902 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.968 & 0.951 & 0.983 & 1.000 & 1.000 & 0.997 & 0.463 & 0.285 & 0.635 & 1.000 & 1.000 & 1.000 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 150$ & \multicolumn{12}{c|}{  $p = 40$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.931 & 0.955 & 0.962 & 0.963 & 0.950 & 0.947 & 0.937 & 0.922 & 0.908 & 0.924 & 0.946 & 0.962 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.931 & 0.903 & 0.842 & 0.784 & 0.743 & 0.732 & 0.897 & 0.831 & 0.697 & 0.739 & 0.905 & 0.945 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.949 & 0.970 & 0.979 & 0.970 & 0.967 & 0.963 & 0.971 & 0.967 & 0.956 & 0.956 & 0.959 & 0.968 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.974 & 0.971 & 0.965 & 0.961 & 0.959 & 0.958 & 0.961 & 0.945 & 0.911 & 0.928 & 0.976 & 0.969 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.951 & 0.973 & 0.979 & 0.918 & 0.926 & 0.931 & 0.971 & 0.966 & 0.956 & 0.938 & 0.935 & 0.935 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.974 & 0.969 & 0.966 & 0.972 & 0.971 & 0.972 & 0.961 & 0.947 & 0.912 & 0.944 & 0.949 & 0.951 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.934 & 0.930 & 0.916 & 0.887 & 0.869 & 0.902 & 0.913 & 0.887 & 0.884 & 0.953 & 0.968 & 0.966 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.915 & 0.878 & 0.819 & 0.811 & 0.813 & 0.869 & 0.865 & 0.803 & 0.770 & 0.923 & 0.955 & 0.958 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.959 & 0.962 & 0.962 & 0.964 & 0.963 & 0.971 & 0.958 & 0.955 & 0.956 & 0.966 & 0.972 & 0.972 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.965 & 0.965 & 0.953 & 0.951 & 0.950 & 0.958 & 0.956 & 0.942 & 0.933 & 0.966 & 0.963 & 0.962 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.960 & 0.962 & 0.963 & 0.956 & 0.957 & 0.956 & 0.959 & 0.955 & 0.954 & 0.947 & 0.947 & 0.951 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.965 & 0.963 & 0.953 & 0.960 & 0.960 & 0.960 & 0.958 & 0.937 & 0.934 & 0.941 & 0.944 & 0.943 \\ 
		\hline
	\end{tabular}
\begin{tabular}{|l|cccccc|cccccc|}
		\hline
		$n = 300$ & \multicolumn{12}{c|}{  $p = 80$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{$\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.950 & 0.957 & 0.964 & 0.957 & 0.960 & 0.969 & 0.953 & 0.926 & 0.941 & 0.965 & 0.968 & 0.968 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.953 & 0.917 & 0.840 & 0.767 & 0.801 & 0.932 & 0.910 & 0.763 & 0.753 & 0.957 & 0.964 & 0.964 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.957 & 0.953 & 0.955 & 0.953 & 0.956 & 0.964 & 0.964 & 0.963 & 0.963 & 0.969 & 0.974 & 0.975 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.971 & 0.971 & 0.952 & 0.938 & 0.944 & 0.965 & 0.963 & 0.942 & 0.944 & 0.967 & 0.964 & 0.964 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.957 & 0.953 & 0.956 & 0.951 & 0.954 & 0.953 & 0.963 & 0.964 & 0.960 & 0.944 & 0.943 & 0.940 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.971 & 0.971 & 0.947 & 0.972 & 0.972 & 0.972 & 0.964 & 0.940 & 0.949 & 0.961 & 0.958 & 0.959 \\ 
		\hline
		& \multicolumn{12}{c|}{$p = 120$ }\\
		\hline
		& \multicolumn{6}{c|}{$\varepsilon = 0.05$} & \multicolumn{6}{c|}{ $\varepsilon = 0.10$} \\
		\hline
		$m$ &  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$&  $0.5$ & $1$ & $2$ & $3$ & $4$ & $5$\\ 
		\hline
		$\wbbe_{\mle}^{\signpen}$ & 0.950 & 0.944 & 0.933 & 0.938 & 0.956 & 0.960 & 0.939 & 0.895 & 0.946 & 0.968 & 0.966 & 0.959 \\ 
		$\wbbe_{\mle}^{\mcppen}$ & 0.939 & 0.896 & 0.829 & 0.815 & 0.934 & 0.960 & 0.871 & 0.732 & 0.883 & 0.960 & 0.959 & 0.958 \\ 
		\hline
		$\wbbe_{\mch}^{\signpen}$ & 0.947 & 0.949 & 0.953 & 0.953 & 0.959 & 0.958 & 0.957 & 0.955 & 0.965 & 0.972 & 0.970 & 0.972 \\ 
		$\wbbe_{\mch}^{\mcppen}$ & 0.964 & 0.965 & 0.930 & 0.931 & 0.958 & 0.968 & 0.962 & 0.934 & 0.960 & 0.959 & 0.952 & 0.951 \\ 
		\hline
		$\wbbe_{\wmch}^{\signpen}$ & 0.947 & 0.949 & 0.953 & 0.950 & 0.950 & 0.951 & 0.959 & 0.955 & 0.950 & 0.940 & 0.941 & 0.940 \\ 
		$\wbbe_{\wmch}^{\mcppen}$ & 0.964 & 0.964 & 0.929 & 0.968 & 0.968 & 0.967 & 0.961 & 0.933 & 0.956 & 0.953 & 0.952 & 0.952 \\ 
		\hline
	\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_Lasso.pdf} }& 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_Signo.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_MCP.pdf}}&  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_Lasso_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_Signo_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_150_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
      \\            
		\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\
 			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_Lasso.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_Signo.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_MCP.pdf}}&  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_Lasso_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_Signo_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ErrorCuadraticoMediodelasProbabilidades_n_300_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
      \\            
		\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_Lasso.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_Signo.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_MCP.pdf}}&  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_Lasso_pesados.pdf}}& 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_Signo_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_150_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
      \\            
		\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_Lasso.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_Signo.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_MCP.pdf}}&  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_Lasso_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_Signo_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosPositivos_n_300_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
      \\            
		\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\
 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_Lasso.pdf}} & 
 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_Signo.pdf}} & 
 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_MCP.pdf}}  &  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\

 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_Lasso_pesados.pdf}} & 
 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_Signo_pesados.pdf}} & 
 \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_150_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
 \\                                    
 		\end{tabular}
\begin{tabular}{ccc p{2.8cm}} 
 LASSO &  Sign & MCP & \\		
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_Lasso.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_Signo.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_MCP.pdf}}&  
{\begin{itemize}\item[]\item[]\item[]
      \item[$w\equiv 1$]
      \end{itemize}
      }
      \\
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_Lasso_pesados.pdf}}& 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_Signo_pesados.pdf}} & 
			  \raisebox{-\totalheight}{\includegraphics[scale=0.58]{ProporciondeVerdaderosNegativos_n_300_MCP_pesados.pdf}} & 
\begin{itemize}\item[]\item[]\item[]
      \item[$w(t)$]$=\indica_{t\le c_w}$ 
      \end{itemize}
      \\            
		\end{tabular}
\begin{tabular}{cc}	
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\		
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_150_p_40_Signo.pdf} & 
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_150_p_80_Signo.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_300_p_80_Signo.pdf} & 
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_300_p_120_Signo.pdf}\\            
		\end{tabular}
\begin{tabular}{cc}
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\				
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_150_p_40_MCP.pdf} & 
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_150_p_80_MCP.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_300_p_80_MCP.pdf} & 
			\includegraphics[scale=0.68]{ErrorCuadraticoMediodelasProbabilidades_n_300_p_120_MCP.pdf}\\            
		\end{tabular}
\begin{tabular}{cc}
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\			
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_150_p_40_Signo.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_150_p_80_Signo.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_300_p_80_Signo.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_300_p_120_Signo.pdf}\\            
		\end{tabular}
\begin{tabular}{cc}
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\
		\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_150_p_40_MCP.pdf} & 
		\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_150_p_80_MCP.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_300_p_80_MCP.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosPositivos_n_300_p_120_MCP.pdf}\\            
		\end{tabular}
\begin{tabular}{cc}	
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\		
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_150_p_40_Signo.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_150_p_80_Signo.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_300_p_80_Signo.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_300_p_120_Signo.pdf}\\            
		\end{tabular}
\begin{tabular}{cc}
$(n,p)=(150,40)$ & $(n,p)=(150,80)$\\
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_150_p_40_MCP.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_150_p_80_MCP.pdf}\\
$(n,p)=(300,80)$ & $(n,p)=(300,120)$\\
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_300_p_80_MCP.pdf} & 
			\includegraphics[scale=0.68]{ProporciondeVerdaderosNegativos_n_300_p_120_MCP.pdf}\\            
		\end{tabular}
